Techniques and Applications of Computation Slicing

Writing correct distributed programs is hard. In spite of extensive testing and debugging, software faults persist even in commercial grade software. Many distributed systems, especially those employed in safety-critical environments, should be able to operate properly even in the presence of software faults. Monitoring the execution of a distributed system, and, on detecting a fault, initiating the appropriate corrective action is an important way to tolerate such faults. This gives rise to the predicate detection problem which requires finding a consistent cut of a given computation that satisfies a given global predicate, if it exists. Detecting a predicate in a computation is, however, an NP-complete problem. To ameliorate the associated combinatorial explosion problem, we introduce the notion of computation slice. Formally, the slice of a computation with respect to a predicate is a (sub)computation with the least number of consistent cuts that contains all consistent cuts of the computation satisfying the predicate. To detect a predicate, rather than searching the state-space of the computation, it is much more efficient to search the state-space of the slice. We prove that the slice exists and is uniquely defined for all predicates. We present efficient slicing algorithms for several useful classes of predicates. We develop efficient heuristic algorithms for computing an approximate slice for predicates for which computing the slice is otherwise provably intractable. Our experimental results show that slicing can lead to an exponential improvement over existing techniques for predicate detection in terms of time and space.

==> Figures/birkhoff.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{birkhoff.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16154,20545)(1223,-17063)
\put(2161,1289){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}
\put(3466,1289){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}
\put(5761,1289){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}
\put(6766,1289){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_4$}%
}}}
\put(6871,-271){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_4$}%
}}}
\put(5206,-271){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}
\put(4156,-271){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}
\put(2101,-271){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}
\put(1223,1649){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(1223,-1351){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}
\put(1223,149){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(2108,-1741){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_1$}%
}}}
\put(6188,-1741){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_3$}%
}}}
\put(3773,-1741){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_2$}%
}}}
\put(6923,-1741){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_4$}%
}}}
\put(10433,-10606){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(10433,-13606){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}
\put(10433,-12106){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(16081,-12511){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_4$}%
}}}
\put(14416,-12511){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_3$}%
}}}
\put(13366,-12511){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_2$}%
}}}
\put(11311,-12511){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f_1$}%
}}}
\put(11273,-13966){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_1$}%
}}}
\put(15353,-13966){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_3$}%
}}}
\put(12938,-13966){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_2$}%
}}}
\put(16088,-13966){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g_4$}%
}}}
\put(11341,-10951){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}
\put(12646,-10951){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}
\put(14941,-10951){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}
\put(15946,-10951){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_4$}%
}}}
\put(13190,-10166){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V$}%
}}}
\put(14960,-10241){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}
\put(16025,-10181){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}
\put(13430,-13346){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}
\put(14600,-14036){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}
\put(11465,-10166){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}
\put(9244,-8261){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}strongly connected}%
}}}
\put(9731,-8636){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}components}%
}}}
\put(3092,-15721){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: trivial  consistent  cut }%
}}}
\put(3085,-16814){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: join-irreducible  element}%
}}}
\put(10635,-15721){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: non-trivial  consistent  cut}%
}}}
\put(10592,-16814){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: consistent  cut  that  satisfies  the  predicate}%
}}}
\put(13436,1538){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,3,3)}%
}}}
\put(11501,-1432){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,3,1)}%
}}}
\put(13436,-1447){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,2,2)}%
}}}
\put(15386,-1432){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,3,2)}%
}}}
\put(16256,-2932){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,2,2)}%
}}}
\put(14426,-2932){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,3,1)}%
}}}
\put(12431,-2947){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,1,2)}%
}}}
\put(10556,-2932){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,2,1)}%
}}}
\put(11501,-4447){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,1,1)}%
}}}
\put(13436,-4462){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,2,1)}%
}}}
\put(14426, 68){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,3,3)}%
}}}
\put(12431,-5947){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,1,1)}%
}}}
\put(14426,-5932){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1,1,2)}%
}}}
\put(13436,-7447){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1,1,1)}%
}}}
\put(13436,-8902){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(0,0,0)}%
}}}
\put(12431, 53){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,3,2)}%
}}}
\put(13451,3053){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(4,4,4)}%
}}}
\put(15386,-4447){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,1,2)}%
}}}
\put(13996,-961){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}
\put(10921,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}
\put(13936,-3961){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V$}%
}}}
\put(11986,-3946){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$T$}%
}}}
\put(14881,-5446){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}
\put(4354,-2471){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
\put(2388,-10856){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,2,1)}%
}}}
\put(2388,-7811){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,2,2)}%
}}}
\put(3970,-6371){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,3,3)}%
}}}
\put(3983,-4950){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(4,4,4)}%
}}}
\put(5523,-7811){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,3,3)}%
}}}
\put(4456,-4456){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}
\put(2388,-9303){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(3,2,1)}%
}}}
\put(5523,-9303){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(2,2,2)}%
}}}
\put(5523,-10856){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1,1,2)}%
}}}
\put(3970,-12431){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(1,1,1)}%
}}}
\put(3908,-13800){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(0,0,0)}%
}}}
\put(4392,-14706){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}
\put(4486,-11881){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}
\put(2641,-10336){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V$}%
}}}
\put(6286,-10336){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}
\put(2626,-8806){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}
\put(6076,-7306){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}
\put(13916,-9670){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\put(13666,-14746){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}
\end{picture}


==> Figures/channel.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=channel.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13182,3165)(453,-2956)
\put(10828,-2896){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}(b)}}}
\put(7868,-466){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$p_1$}}}
\put(7943,-1981){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$p_2$}}}
\put(11461,-151){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\snd{1}{2}{2}$}}}
\put(3608,-2956){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}(a)}}}
\put(11086,-2326){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\rcv{2}{1}{1}$}}}
\put(923,-466){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$p_1$}}}
\put(998,-1981){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$p_2$}}}
\end{picture}


==> Figures/conjunctive.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{conjunctive.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13027,3438)(923,-3376)
\put(8183,-466){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(8258,-1981){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(2931,-211){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(4574,-211){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(5843,-204){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}
\put(5216,-1726){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(4148,-1718){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}
\put(5966,-1743){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}
\put(1336,-226){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(1336,-1741){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(3581,-2641){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
\put(10801,-2581){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\put(923,-466){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(1778,-204){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}
\put(998,-1981){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(1821,-1726){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(2699,-1726){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\end{picture}


==> Figures/kset2new.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{kset2new.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7553,3786)(1936,-5119)
\put(2971,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bot_1$}%
}}}
\put(2911,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bot_k$}%
}}}
\put(9143,-5011){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\top_1$}%
}}}
\put(9083,-2026){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\top_k$}%
}}}
\put(1951,-1621){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_k$}%
}}}
\put(1966,-4621){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(1936,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{k-1}$}%
}}}
\end{picture}


==> Figures/ksetnew.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ksetnew.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10261,4506)(991,-8275)
\put(7861,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}
\put(7861,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(7861,-6931){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(8784,-4785){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(8784,-5970){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(8784,-7178){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3278,-8176){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
\put(991,-4185){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_k$}%
}}}
\put(991,-5430){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_{k-1}$}%
}}}
\put(1006,-7260){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(9853,-8116){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\put(11252,-4785){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$6$}%
}}}
\put(11252,-5970){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}
\put(11252,-7178){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(10052,-4785){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}
\put(10052,-5970){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}
\put(10052,-7178){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(1808,-7576){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3023,-7561){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(4853,-7561){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n-k+1$}%
}}}
\put(4831,-3961){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n$}%
}}}
\put(3061,-3961){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n-k+2$}%
}}}
\put(1846,-3961){\makebox(0,0)[b]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$n-k+1$}%
}}}
\end{picture}


==> Figures/motivation.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{motivation.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11522,3909)(916,-3805)
\put(9886,-3091){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: meta-event}%
}}}
\put(3848,-3706){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
\put(10501,-3706){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\put(5948,-1973){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}
\put(1838,-1973){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}
\put(3338,-1973){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}
\put(5213,-1951){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}
\put(3893,-3166){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v$}%
}}}
\put(916,-406){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(931,-1576){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(976,-2776){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_3$}%
}}}
\put(1381,-256){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(1366,-1441){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(1411,-2641){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}
\put(1861,-751){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}
\put(3076,-781){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}
\put(4246,-721){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}
\put(5581,-811){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}
\put(1861,-3166){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u$}%
}}}
\put(6421,-3166){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(4568,-3181){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}
\put(9526,-548){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,e,f,u,v\}$}%
}}}
\put(11446,-533){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b\}$}%
}}}
\put(10786,-1868){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{w\}$}%
}}}
\put(12301,-1868){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{g\}$}%
}}}
\end{picture}


==> Figures/regularize.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{regularize.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12377,11062)(856,-10630)
\put(3437,-4673){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d,g\}$}%
}}}
\put(3452,-5843){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b,f\}$}%
}}}
\put(4787,-7043){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,f\}$}%
}}}
\put(3452,-8288){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,e\}$}%
}}}
\put(2072,-7043){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b,e\}$}%
}}}
\put(3452,-9533){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{\}$}%
}}}
\put(1916,-1074){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}
\put(3167,-1119){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}
\put(4233,-1100){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}
\put(5276,-1115){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}
\put(1954,-2592){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}
\put(3208,-2600){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}
\put(5324,-2600){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}
\put(856,-691){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(901,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(8903,-8356){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}
\put(10154,-8401){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}
\put(11220,-8382){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}
\put(12263,-8397){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}
\put(8933,-9931){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}
\put(10187,-9939){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}
\put(12303,-9939){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}
\put(7673,-8071){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(7718,-9541){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(3430,-10501){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}
\put(10386,-10531){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}
\put(10401,-6820){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\put(3430,-3335){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
\put(10393, 13){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d,g\}$}%
}}}
\put(10471,-4246){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}
\put(8956,-3031){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}
\put(11851,-3031){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}
\put(10408,-6017){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{\}$}%
}}}
\put(10408,-4772){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,e\}$}%
}}}
\put(10408,-2327){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b,f\}$}%
}}}
\put(11743,-3527){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,f\}$}%
}}}
\put(10393,-1157){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{c,f\}$}%
}}}
\put(9028,-3527){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b,e\}$}%
}}}
\put(1992,-402){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}
\put(3192,-410){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(4227,-425){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(1977,-1887){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}
\put(3177,-1895){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(1366,-511){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(1366,-2026){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}
\end{picture}


==> Figures/skeletal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{skeletal.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12377,13505)(856,-13073)
\put(3437,-4673){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d,g\}$}%
}}}
\put(3452,-5843){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b,f\}$}%
}}}
\put(4787,-7043){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,f\}$}%
}}}
\put(3452,-8288){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,e\}$}%
}}}
\put(2072,-7043){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b,e\}$}%
}}}
\put(3452,-9533){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{\}$}%
}}}
\put(1916,-1074){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}
\put(3167,-1119){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}
\put(4233,-1100){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}
\put(5276,-1115){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}
\put(1954,-2592){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}
\put(3208,-2600){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}
\put(5324,-2600){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}
\put(856,-691){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(901,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(8903,-8356){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}
\put(10154,-8401){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}
\put(11220,-8382){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}
\put(12263,-8397){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d$}%
}}}
\put(8933,-9931){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}
\put(10187,-9939){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}
\put(12303,-9939){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g$}%
}}}
\put(7673,-8071){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_1$}%
}}}
\put(7718,-9541){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p_2$}%
}}}
\put(2161,-11686){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: trivial  consistent  cut}%
}}}
\put(8551,-11671){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: non-trivial  consistent  cut}%
}}}
\put(2146,-12833){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: consistent cut that satisfies $x_1 \vee x_2$}%
}}}
\put(3430,-10501){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}
\put(10386,-10531){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}
\put(10401,-6820){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}
\put(3430,-3335){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}
\put(10393, 13){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{d,g\}$}%
}}}
\put(10471,-4246){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X$}%
}}}
\put(8956,-3031){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Y$}%
}}}
\put(11851,-3031){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z$}%
}}}
\put(10408,-6017){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{\}$}%
}}}
\put(10408,-4772){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,e\}$}%
}}}
\put(10408,-2327){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b,f\}$}%
}}}
\put(11743,-3527){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{a,f\}$}%
}}}
\put(10393,-1157){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{c,f\}$}%
}}}
\put(9028,-3527){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\{b,e\}$}%
}}}
\put(1992,-402){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}
\put(3192,-410){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(4227,-425){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(1977,-1887){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}t}%
}}}
\put(3177,-1895){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\ttdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}f}%
}}}
\put(1366,-511){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(1366,-2026){\makebox(0,0)[b]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}
\end{picture}

